Determination of the lightest strange resonance $K_0^*(700)$ or $\kappa$, from a dispersive data analysis

In this work we present a precise and model-independent dispersive determination from data of the existence and parameters of the lightest strange resonance $\kappa/K_0^*(700)$. We use both subtracted and unsubtracted partial-wave hyperbolic and fixed-$t$ dispersion relations as constraints on combined fits to $\pi K\rightarrow\pi K$ and $\pi\pi\rightarrow K\bar K$ data. We then use the hyperbolic equations for the analytic continuation of the isospin $I=1/2$ scalar partial wave to the complex plane, in order to determine the $\kappa/K_0^*(700)$ and $K^*(892)$ associated pole parameters and residues.

==> figures/kappa12cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,457){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,968){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1479){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1990){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,2501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,3012){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(542,-19){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1521,-19){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2499,-19){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3477,-19){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4455,-19){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5433,-19){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6412,-19){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3423,1199){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \put(6515,-206){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,1034){\makebox(0,0)[r]{\strut{}\large HDR}}%
      \csname LTb\endcsname%%
      \put(5816,814){\makebox(0,0)[r]{\strut{}\large HDR unsub.}}%
      \csname LTb\endcsname%%
      \put(5816,594){\makebox(0,0)[r]{\strut{}\large Fixed-t}}%
      \csname LTb\endcsname%%
      \put(5816,374){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,457){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,968){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1479){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1990){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,2501){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,3012){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(542,-19){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1521,-19){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2499,-19){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3477,-19){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4455,-19){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5433,-19){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6412,-19){\makebox(0,0){\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(2205,2909){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.6$}}}}%
      \put(1521,712){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.5$}}}}%
      \put(6020,2705){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.4$}}}}%
      \put(934,2858){\makebox(0,0){\strut{}\huge{CFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12cfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa12ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3276.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,319){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,856){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1393){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1930){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,2467){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,3004){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(542,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1521,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2499,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3477,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4455,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5433,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6412,-170){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3423,1123){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,319){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,856){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1393){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,1930){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,2467){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(156,3004){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(542,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1521,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2499,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3477,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4455,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5433,-170){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6412,-170){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2205,2896){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=5.2$}}}}%
      \put(1521,587){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=13.7$}}}}%
      \put(6020,1527){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=1.5$}}}}%
      \put(934,2843){\makebox(0,0){\strut{}\huge{UFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12ufd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pelascfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3780.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(156,201){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(156,621){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(156,1042){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(156,1462){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(156,1882){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(156,2303){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(156,2723){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(156,3144){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(156,3564){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(543,-19){\makebox(0,0){\strut{}$0.65$}}%
      \put(1456,-19){\makebox(0,0){\strut{}$0.7$}}%
      \put(2368,-19){\makebox(0,0){\strut{}$0.75$}}%
      \put(3281,-19){\makebox(0,0){\strut{}$0.8$}}%
      \put(4193,-19){\makebox(0,0){\strut{}$0.85$}}%
      \put(5106,-19){\makebox(0,0){\strut{}$0.9$}}%
      \put(6018,-19){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1476,1495){\makebox(0,0){\strut{}\Large{$\delta^{1/2}_1(t)$}}}%
      \put(6515,-151){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2928,3496){\makebox(0,0)[r]{\strut{}\large UFD}}%
      \csname LTb\endcsname%%
      \put(2928,3276){\makebox(0,0)[r]{\strut{}\large CFD}}%
      \csname LTb\endcsname%%
      \put(2928,3056){\makebox(0,0)[r]{\strut{}\large Buettiker et al.}}%
      \csname LTb\endcsname%%
      \put(2928,2836){\makebox(0,0)[r]{\strut{}\large Estabrooks et al. \cite{Estabrooks:1977xe}}}%
      \csname LTb\endcsname%%
      \put(2928,2616){\makebox(0,0)[r]{\strut{}\large Aston et al. \cite{Aston:1987ir}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pelascfd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/selascfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3024.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(156,50){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(156,601){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(156,1151){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(156,1702){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(156,2252){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(156,2803){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(543,-170){\makebox(0,0){\strut{}}}%
      \put(1456,-170){\makebox(0,0){\strut{}}}%
      \put(2368,-170){\makebox(0,0){\strut{}}}%
      \put(3281,-170){\makebox(0,0){\strut{}}}%
      \put(4193,-170){\makebox(0,0){\strut{}}}%
      \put(5106,-170){\makebox(0,0){\strut{}}}%
      \put(6018,-170){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1344,1481){\makebox(0,0){\strut{}\Large{$\delta^{1/2}_0(t)$}}}%
      \csname LTb\endcsname%%
      \put(2928,2740){\makebox(0,0)[r]{\strut{}\large UFD}}%
      \csname LTb\endcsname%%
      \put(2928,2520){\makebox(0,0)[r]{\strut{}\large CFD}}%
      \csname LTb\endcsname%%
      \put(2928,2300){\makebox(0,0)[r]{\strut{}\large Estabrooks et al. \cite{Estabrooks:1977xe}}}%
      \csname LTb\endcsname%%
      \put(2928,2080){\makebox(0,0)[r]{\strut{}\large Aston et al. \cite{Aston:1987ir}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{selascfd}}%
    \gplfronttext
  \end{picture}%
\endgroup

